On a mixed FEM and a FOSLS with $H^{-1}$ loads

We study variants of the mixed finite element method (mixed FEM) and the first-order system least-squares finite element (FOSLS) for the Poisson problem where we replace the load by a suitable regularization which permits to use $H^{-1}$ loads. We prove that any bounded $H^{-1}$ projector onto piecewise constants can be used to define the regularization and yields quasi-optimality of the lowest-order mixed FEM resp. FOSLS in weaker norms. Examples for the construction of such projectors are given. One is based on the adjoint of a weighted Cl\'ement quasi-interpolator. We prove that this Cl\'ement operator has second-order approximation properties. For the modified mixed method we show optimal convergence rates of a postprocessed solution under minimal regularity assumptions -- a result not valid for the lowest-order mixed FEM without regularization. Numerical examples conclude this work.

==> ClementInt1D.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={Uniform mesh-size},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-\JCL_\TT u\|=\|u-\JCLw_\TT u\|$},
legend pos=south west,
]
\addplot table [x=nE,y=errVL2] {data/ClementIntUnif.dat};
\addplot [black,dotted,mark=none] table [x=nE,y expr={0.6*sqrt(\thisrowno{1})^(1)}] {data/ClementIntUnif.dat};
\addplot [black,dotted,mark=none] table [x=nE,y expr={0.6*sqrt(\thisrowno{1})^(2)}] {data/ClementIntUnif.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={Non-uniform mesh-size},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-\JCL_\TT u\|$,\small $\|u-\JCLw_\TT u\|$},
legend pos=south west,
]
\addplot table [x=nE,y=errVL2] {data/ClementIntNonUnif.dat};
\addplot table [x=nE,y=errVL2w] {data/ClementIntNonUnif.dat};
\addplot [black,dotted,mark=none] table [x=nE,y expr={0.6*sqrt(\thisrowno{1})^(1)}] {data/ClementIntNonUnif.dat};
\addplot [black,dotted,mark=none] table [x=nE,y expr={0.6*sqrt(\thisrowno{1})^(2)}] {data/ClementIntNonUnif.dat};
\end{loglogaxis}
\end{tikzpicture}


==> HmsLoad.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={DPG},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_\TT\|$,\small $\|\ssigma-\ssigma_\TT\|$,\small $\|u-u^\star_\TT\|$},
legend pos=south west,
]
\addplot table [x=dofMIXED,y=errUL2] {data/MixedHms.dat};
\addplot table [x=dofMIXED,y=errSigmaL2] {data/MixedHms.dat};
\addplot table [x=dofMIXED,y=errUstar] {data/MixedHms.dat};
\addplot [black,dotted,mark=none] table [x=dofMIXED,y expr={0.6*sqrt(\thisrowno{1})^(-1-1/4)}] {data/MixedHms.dat};
\addplot [black,dotted,mark=none] table [x=dofMIXED,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/MixedHms.dat};
\addplot [black,dotted,mark=none] table [x=dofMIXED,y expr={0.8*sqrt(\thisrowno{1})^(-1/4)}] {data/MixedHms.dat};
\end{loglogaxis}
\end{tikzpicture}


